Arbitrage-Free Combinatorial Market Making via Integer Programming

We present a new combinatorial market maker that operates arbitrage-free combinatorial prediction markets specified by integer programs. Although the problem of arbitrage-free pricing, while maintaining a bound on the subsidy provided by the market maker, is #P-hard in the worst case, we posit that the typical case might be amenable to modern integer programming (IP) solvers. At the crux of our method is the Frank-Wolfe (conditional gradient) algorithm which is used to implement a Bregman projection aligned with the market maker's cost function, using an IP solver as an oracle. We demonstrate the tractability and improved accuracy of our approach on real-world prediction market data from combinatorial bets placed on the 2010 NCAA Men's Division I Basketball Tournament, where the outcome space is of size 2^63. To our knowledge, this is the first implementation and empirical evaluation of an arbitrage-free combinatorial prediction market on this scale.

==> figures/tournament_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}[level distance=1cm]
  \tikzstyle{every node}=[font=\small]
  \tikzstyle{level 1}=[sibling distance=30mm]
  \tikzstyle{level 2}=[sibling distance=15mm]
  \node(r2g1) {$G_{2,1}$} {
          child{node(r1g1){$G_{1,1}$}{}
              child{node(t1){team 1}
              }
              child{node(t2){team 2}
              }
          }
          child{node(r1g1){$G_{1,3}$}{}
              child{node(t3){team 3}
              }
              child{node(t4){team 4}
              }
          }
  };
  \node[text width=1.4cm, left] at (-2.0,0)
    {round 2:};
  \node[text width=1.4cm, left] at (-2.0,-1)
    {round 1:};
  \node[text width=3.95cm, right] at (3.3,0)
    {$G_{2,1}\in \left\{ 1,2,3,4 \right\}$};
  \node[text width=3.95cm, right] at (3.3,-1)
    {$G_{1,1}\in \left\{ 1,2 \right\}, G_{1,3}\in \left\{ 3,4 \right\}$};
  % \draw[at level12mid]  node {...};
  % \draw [dashed](0-2)to(0-3);
  % \draw [dashed, out=20, in=160](0-0-0)to(0-2-0);
  % \draw [dashed, out=-20, in=-160](0-1-0)to(0-3-0);
\end{tikzpicture}
\end{document} 
